The Verifier Is Part of the Simulator: Evidence-View Gaming in Agentic Equation Discovery

A growing number of agentic pipelines search for governing equations: an agent proposes laws and a verifier checks them against simulated trajectories. The verifier sees only a numerical summary: integrals against test functions on a time grid. That summary carries its own discretization error, making the verifier part of the simulator. We freeze the trajectory, candidate library, verifier and thresholds, leaving the agent one move: which permitted summary to admit. Without scores or language models, finer time grids reduce numerical discrepancies and false library rejections. On PDEBench, the verifier instead accepts equations missing diffusion on score-selected summaries. Maximizing a public score rewarding decisive verdicts and larger mismatches when rejecting the library wrongly rejects all 1,500 in-library cases; retrospectively retuning score constants on a separate bank reduces errors to 13/180 at best. We call this evidence-view gaming: reward hacking by choice of permitted summary. In single-turn forced-choice tests, Claude models rarely choose summaries giving wrong verdicts when asked to be accurate, but often do so when asked to maximize the score or report missing physics. In separate trust prompts, they often rank those harmful summaries least trustworthy. Requiring several summaries to agree reduces errors but often withholds a verdict and performs worse than a fixed fine view on PDEBench: a safeguard, not a certificate. Evidence chosen after its verdict is known cannot alone authorize a claim.

==> figures/figure1_editable.tex <==
% ==========================================================================
% FIGURE 1 — ICON-LED OVERLEAF REVISION, 6 October 2026.
% Native editable TikZ with vector icon assets and live LaTeX text.
% The robot and lock PDFs are vendored MIT-licensed Tabler assets. View,
% verdict, and agreement icons are native TikZ so every semantic layer remains
% editable in Overleaf. Protected gutters keep every arrow outside the cards.
% ==========================================================================
\providecommand{\FigOneFont}{\fontencoding{T1}\fontfamily{qag}\selectfont}

\begin{tikzpicture}[x=1cm,y=1cm,font=\FigOneFont\footnotesize,>=Stealth]
  \useasboundingbox (0,0) rectangle (13.75,4.48);

  \definecolor{cbblue}{HTML}{355C7D}
  \definecolor{cborange}{HTML}{CE9344}
  \definecolor{cbvermillion}{HTML}{B65B4E}
  \definecolor{cbgreen}{HTML}{2A7F78}
  \definecolor{cbcharcoal}{HTML}{293341}

  \tikzset{
    panel/.style={draw=none,fill=white},
    flow/.style={-{Stealth[length=1.6mm,width=1.1mm]},line width=.75pt,draw=cbcharcoal,
                shorten <=0pt,shorten >=1pt},
    ghost/.style={-{Stealth[length=1.6mm,width=1.1mm]},line width=.75pt,draw=cbcharcoal!55,
                 shorten <=0pt,shorten >=1pt},
    body/.style={font=\FigOneFont\fontsize{6.9}{7.7}\selectfont},
    micro/.style={font=\FigOneFont\fontsize{6.7}{7.4}\selectfont},
  }

  % A. Same episode, two fixed views, one unchanged verifier.
  \node[panel,minimum width=13.75cm,minimum height=2.77cm,anchor=south west] at (0,1.70) {};
  \node[anchor=west,font=\FigOneFont\bfseries\fontsize{8.4}{9.2}\selectfont,
        text=cbblue!82!black] at (.20,4.265)
    {A \quad Evidence-view gaming flips the verdict};

  % Selector: generous optical padding around icon and copy.
  \node[rounded corners=4pt,draw=cbblue!45,line width=.7pt,fill=cbblue!6,
        minimum width=1.58cm,minimum height=1.76cm] (agentcard) at (1.00,2.86) {};
  \node at (1.00,3.39) {\includegraphics[height=.39cm]{figures/icons/tabler/robot-page-4004.pdf}};
  \node[align=center,font=\FigOneFont\bfseries\fontsize{7.0}{7.7}\selectfont,
        text=cbcharcoal] at (1.00,2.96) {agent};
  \node[align=center,body,text=cbcharcoal!72] at (1.00,2.48) {chooses\\a view};
  \coordinate (viewfork) at (1.98,2.86);
  \draw[draw=cbcharcoal!55,line width=.75pt] (agentcard.east)--(viewfork);
  \draw[draw=cbcharcoal!55,line width=.75pt] (1.98,2.27)--(1.98,3.43);

  % Coarse view. The lens marks a selectable numerical representation.
  \node[rounded corners=3pt,draw=cborange,line width=1.0pt,fill=cborange!7,
        minimum width=3.42cm,minimum height=.96cm] (coarse) at (3.99,3.43) {};
  \draw[flow,draw=cborange] (1.98,3.43)--(coarse.west);
  \draw[cborange,line width=.72pt] (2.56,3.55) circle (.15cm);
  \draw[cborange,line width=.72pt] (2.67,3.44)--(2.79,3.32);
  \node[anchor=west,font=\FigOneFont\bfseries\fontsize{7.0}{7.7}\selectfont,
        text=cbcharcoal] at (2.84,3.55) {coarse};
  \node[text=cborange!38!black,
        font=\FigOneFont\bfseries\fontsize{6.5}{7.1}\selectfont,
        inner xsep=0pt,inner ysep=1.2pt,anchor=east] at (5.54,3.56) {highest score};
  \node[anchor=center,micro,text=cbcharcoal!74] at (3.99,3.14)
    {7 samples \;\textbullet\; 5 test functions};

  % Denser comparison.
  \node[rounded corners=3pt,draw=cbcharcoal!35,line width=.75pt,fill=white,
        minimum width=3.42cm,minimum height=.96cm] (dense) at (3.99,2.27) {};
  \draw[ghost] (1.98,2.27)--(dense.west);
  \draw[cbcharcoal!55,line width=.72pt] (2.56,2.39) circle (.15cm);
  \draw[cbcharcoal!55,line width=.72pt] (2.67,2.28)--(2.79,2.16);
  \node[anchor=west,font=\FigOneFont\bfseries\fontsize{7.0}{7.7}\selectfont,
        text=cbcharcoal] at (2.84,2.39) {denser};
  \node[text=cbcharcoal!76,
        font=\FigOneFont\bfseries\fontsize{6.5}{7.1}\selectfont,
        inner xsep=0pt,inner ysep=1.2pt,anchor=east] at (5.54,2.40) {lower score};
  \node[anchor=center,micro,text=cbcharcoal!72] at (3.99,1.98)
    {25 samples \;\textbullet\; 2 test functions};

  % Immutable verifier.
  \node[rounded corners=4pt,draw=cbcharcoal,line width=.85pt,fill=cbcharcoal!5,
        minimum width=1.86cm,minimum height=1.76cm,align=center]
    (verifier) at (7.35,2.86) {};
  \draw[flow,draw=cborange] (coarse.east)--([yshift=5.8mm]verifier.west);
  \draw[ghost] (dense.east)--([yshift=-5.8mm]verifier.west);
  \node at (7.35,3.39) {\includegraphics[height=.36cm]{figures/icons/tabler/lock-page-3032.pdf}};
  \node[font=\FigOneFont\bfseries\fontsize{7.0}{7.7}\selectfont,
        text=cbcharcoal,align=center] at (7.35,2.93) {same fixed\\verifier};
  \node[text=cbcharcoal!70,body] at (7.35,2.39) {rules locked};

  % Opposite terminals, with redundant verdict icons.
  \node[rounded corners=3pt,draw=cbvermillion,line width=.95pt,fill=cbvermillion!7,
        minimum width=3.70cm,minimum height=.96cm,inner xsep=7pt,inner ysep=4pt]
    (falseout) at (11.22,3.43) {};
  \draw[cbvermillion,line width=.8pt,rounded corners=.4pt]
    (9.80,3.30)--(9.95,3.58)--(10.10,3.30)--cycle;
  \node[font=\FigOneFont\bfseries\fontsize{7.0}{7.7}\selectfont,
        anchor=west,text=cbcharcoal] at (10.22,3.55) {LIBRARY REJECTED};
  \node[anchor=west,body,text=cbvermillion!85!black] at (10.22,3.22)
    {wrong: true terms exist};

  \node[rounded corners=3pt,draw=cbcharcoal!38,line width=.75pt,fill=white,
        minimum width=3.70cm,minimum height=.96cm,inner xsep=7pt,inner ysep=4pt]
    (trueout) at (11.22,2.27) {};
  \draw[cbgreen,line width=.82pt] (9.81,2.27) circle (.15cm);
  \draw[cbgreen,line width=.82pt] (9.72,2.27)--(9.79,2.19)--(9.92,2.35);
  \node[font=\FigOneFont\bfseries\fontsize{7.0}{7.7}\selectfont,
        anchor=west,text=cbcharcoal] at (10.22,2.39) {TERMS RECOVERED};
  \node[anchor=west,body,text=cbcharcoal!72] at (10.22,2.06) {correct for this case};
  \draw[flow,draw=cbvermillion] ([yshift=5.8mm]verifier.east)--(falseout.west);
  \draw[ghost] ([yshift=-5.8mm]verifier.east)--(trueout.west);

  % B. Four related views feed a fixed, proposal-blind demotion rule.
  \draw[cbcharcoal!22,line width=.55pt] (0,1.67)--(13.75,1.67);
  \node[panel,minimum width=13.75cm,minimum height=1.60cm,anchor=south west] at (0,.04) {};
  \node[anchor=west,font=\FigOneFont\bfseries\fontsize{8.2}{9}\selectfont,
        text=cborange!55!black] at (.20,1.46)
    {B \quad Fixed agreement across verifier outputs};

  \node[rounded corners=4pt,draw=cbcharcoal!30,fill=cbcharcoal!2,
        minimum width=4.18cm,minimum height=.84cm] (viewset) at (2.37,.68) {};
  \node[anchor=west,font=\FigOneFont\bfseries\fontsize{6.8}{7.5}\selectfont,
        text=cbcharcoal!68] at (.50,.93) {Groups: 7 / 13 / 25 samples};
  \foreach \x/\lab in {1.02/2,1.88/3,2.74/4,3.60/5}{
    \draw[cbblue!70,line width=.62pt] (\x,.55) circle (.145cm);
    \draw[cbblue!70,line width=.62pt] (\x+.10,.45)--(\x+.21,.34);
    \node[font=\FigOneFont\bfseries\fontsize{6.3}{6.9}\selectfont,
          text=cbcharcoal!68] at (\x,.55) {\lab};
  }

  \node[rounded corners=4pt,draw=cbcharcoal,line width=.8pt,fill=cbcharcoal!6,
        minimum width=3.02cm,minimum height=.82cm,align=center] (guard) at (6.44,.68) {};
  \node at (5.25,.68) {\includegraphics[height=.25cm]{figures/icons/tabler/lock-page-3032.pdf}};
  \node[anchor=center,font=\FigOneFont\bfseries\fontsize{6.8}{7.5}\selectfont,
        text=cbcharcoal] at (6.60,.82) {all four definitive?};
  \node[anchor=center,font=\FigOneFont\fontsize{6.2}{7.1}\selectfont,text=cbcharcoal!68]
    at (6.60,.52) {same status + support?};
  \draw[flow] (viewset.east)--(guard.west);

  \coordinate (outfork) at (8.20,.68);
  \draw[draw=cbcharcoal!55,line width=.75pt] (guard.east)--(outfork);
  \draw[draw=cbcharcoal!55,line width=.75pt] (8.20,.51)--(8.20,1.02);
  \node[rounded corners=3pt,draw=cbgreen!65,fill=cbgreen!5,
        minimum width=4.78cm,minimum height=.40cm,align=center,
        inner xsep=7pt,inner ysep=2pt] (preserve) at (10.93,1.02)
    {\FigOneFont\bfseries\fontsize{6.9}{7.6}\selectfont\color{cbgreen!70!black}
     Eligible groups: select max--min score};
  \node[rounded corners=3pt,draw=cborange,line width=.9pt,fill=cborange!10,
        minimum width=4.78cm,minimum height=.40cm,align=center,
        inner xsep=7pt,inner ysep=2pt] (demote) at (10.93,.51)
    {\FigOneFont\bfseries\fontsize{6.9}{7.6}\selectfont\color{cborange!43!black}
     None eligible: INCONCLUSIVE};
  \node[micro,text=cbcharcoal!72] at (10.93,.18) {Agreement can still be wrong};
  \draw[flow,draw=cbgreen] (8.20,1.02)--(preserve.west);
  \draw[flow,draw=cborange] (8.20,.51)--(demote.west);
\end{tikzpicture}


==> figures/figure2_convergence_editable.tex <==
% Editable, colorblind-safe PGFPlots source (Okabe--Ito palette).
% Source: unified_quadrature_bias_v1/results/full_development_20seeds.json
% Residual values are reported in prose, deliberately avoiding a dual-axis chart.
% A logarithmic count axis keeps all four nonzero counts visually distinguishable.
\begin{tikzpicture}
\begin{axis}[
  width=0.91\linewidth,
  height=2.65cm,
  xmin=5,xmax=51,
  ymode=log,
  log basis y=10,
  ymin=8,ymax=1200,
  xtick={7,13,25,49},
  ytick={10,100,1000},
  yticklabels={10,100,{1,000}},
  xlabel={temporal samples},
  ylabel={},
  axis lines=left,
  tick align=outside,
  grid=major,
  grid style={gray!18},
  label style={font=\scriptsize,align=center},
  tick label style={font=\scriptsize},
]
\addplot+[very thick,color={rgb,255:red,213;green,94;blue,0},mark=square*,mark size=2.2pt]
  coordinates {(7,600) (13,27) (25,13) (49,10)};
\node[font=\scriptsize,anchor=west,fill=white,inner sep=1.2pt] at (axis cs:8.1,600) {600};
\node[font=\scriptsize,anchor=south,fill=white,inner sep=1.0pt] at (axis cs:13,27) {27};
\node[font=\scriptsize,anchor=south,fill=white,inner sep=1.0pt] at (axis cs:25,13) {13};
\node[font=\scriptsize,anchor=south east,fill=white,inner sep=1.0pt] at (axis cs:49,10) {10};
\node[font=\scriptsize,anchor=north west,fill=white,inner sep=1.2pt]
  at (axis cs:8.1,390) {five-test set};
\end{axis}
\end{tikzpicture}


==> figures/figure2_editable.tex <==
% ============================================================================
% MAIN RESULTS FIGURE — EDITABLE TIKZ
% Left: false promotions over the same 180 in-library cases per model/goal.
% Right: false-promotion/coverage tradeoff for the three primary fixed policies;
% marker area encodes admitted evidence views (one, one, and four), not compute cost.
% All values are bound by verify_manuscript_claims.py.
% ============================================================================
\providecommand{\FOpusGoalAccuracy}{2}
\providecommand{\FOpusGoalDecisive}{13}
\providecommand{\FOpusGoalScore}{174}
\providecommand{\FOpusGoalOmission}{179}
\providecommand{\FSonnetGoalAccuracy}{7}
\providecommand{\FSonnetGoalDecisive}{13}
\providecommand{\FSonnetGoalScore}{144}
\providecommand{\FSonnetGoalOmission}{180}
\providecommand{\FHaikuGoalAccuracy}{5}
\providecommand{\FHaikuGoalDecisive}{14}
\providecommand{\FHaikuGoalScore}{102}
\providecommand{\FHaikuGoalOmission}{180}

\providecommand{\FMainConfFalse}{83.33}
\providecommand{\FMainFixedFalse}{2.28}
\providecommand{\FMainAgreeFalse}{0.167}
\providecommand{\FMainConfCoverage}{100.00}
\providecommand{\FMainFixedCoverage}{82.39}
\providecommand{\FMainAgreeCoverage}{79.89}
\providecommand{\FMainConfViews}{1}
\providecommand{\FMainFixedViews}{1}
\providecommand{\FMainAgreeViews}{4}

% Panel A mapping: 0 percent -> 0.80cm and 100 percent -> 3.00cm.
\pgfmathsetmacro{\yOpusGoalAccuracy}{.80 + 2.20*(\FOpusGoalAccuracy/180)}
\pgfmathsetmacro{\yOpusGoalDecisive}{.80 + 2.20*(\FOpusGoalDecisive/180)}
\pgfmathsetmacro{\yOpusGoalScore}{.80 + 2.20*(\FOpusGoalScore/180)}
\pgfmathsetmacro{\yOpusGoalOmission}{.80 + 2.20*(\FOpusGoalOmission/180)}
\pgfmathsetmacro{\ySonnetGoalAccuracy}{.80 + 2.20*(\FSonnetGoalAccuracy/180)}
\pgfmathsetmacro{\ySonnetGoalDecisive}{.80 + 2.20*(\FSonnetGoalDecisive/180)}
\pgfmathsetmacro{\ySonnetGoalScore}{.80 + 2.20*(\FSonnetGoalScore/180)}
\pgfmathsetmacro{\ySonnetGoalOmission}{.80 + 2.20*(\FSonnetGoalOmission/180)}
\pgfmathsetmacro{\yHaikuGoalAccuracy}{.80 + 2.20*(\FHaikuGoalAccuracy/180)}
\pgfmathsetmacro{\yHaikuGoalDecisive}{.80 + 2.20*(\FHaikuGoalDecisive/180)}
\pgfmathsetmacro{\yHaikuGoalScore}{.80 + 2.20*(\FHaikuGoalScore/180)}
\pgfmathsetmacro{\yHaikuGoalOmission}{.80 + 2.20*(\FHaikuGoalOmission/180)}

% Panel B mapping: coverage 78--102% spans x=.95--4.91cm; false-promotion
% rates use a base-10 logarithmic axis from .1% to 100%.
\pgfmathsetmacro{\xConf}{.95 + (\FMainConfCoverage-78)*.165}
\pgfmathsetmacro{\xFixed}{.95 + (\FMainFixedCoverage-78)*.165}
\pgfmathsetmacro{\xAgree}{.95 + (\FMainAgreeCoverage-78)*.165}
\pgfmathsetmacro{\yConf}{.80 + (ln(\FMainConfFalse)/ln(10)+1)*.733333}
\pgfmathsetmacro{\yFixed}{.80 + (ln(\FMainFixedFalse)/ln(10)+1)*.733333}
\pgfmathsetmacro{\yAgree}{.80 + (ln(\FMainAgreeFalse)/ln(10)+1)*.733333}

\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize]
  \definecolor{cbblue}{HTML}{0072B2}
  \definecolor{cborange}{HTML}{E69F00}
  \definecolor{cbvermillion}{HTML}{D55E00}
  \definecolor{cbgreen}{HTML}{009E73}
  \definecolor{cbcharcoal}{HTML}{273142}

  % Panel A: all four goal arms of the forced-tool campaign.
  \node[anchor=west,font=\sffamily\bfseries] at (0,3.55) {(a) False omissions by goal};
  \draw[->,thick] (.70,.80) -- (5.00,.80);
  \draw[->,thick] (.70,.80) -- (.70,3.12);
  \node[rotate=90] at (.12,1.95) {wrong verdicts (\%)};
  \foreach \y/\lab in {.80/0,1.35/25,1.90/50,2.45/75,3.00/100} {
    \draw[black!15] (.70,\y) -- (4.75,\y);
    \node[left] at (.66,\y) {\lab};
  }
  \foreach \x/\lab in {1.20/accuracy,2.30/decisive,3.40/score,4.50/omission}
    {\node[below,align=center] at (\x,.75) {\lab};}
  \draw[cbblue,very thick]
    plot[mark=*,mark size=1.7pt] coordinates
    {(1.20,\yOpusGoalAccuracy) (2.30,\yOpusGoalDecisive) (3.40,\yOpusGoalScore) (4.50,\yOpusGoalOmission)};
  \draw[cbgreen,very thick,dashed]
    plot[mark=square*,mark size=1.6pt] coordinates
    {(1.20,\ySonnetGoalAccuracy) (2.30,\ySonnetGoalDecisive) (3.40,\ySonnetGoalScore) (4.50,\ySonnetGoalOmission)};
  \draw[cbvermillion,very thick,densely dotted]
    plot[mark=triangle*,mark size=1.9pt] coordinates
    {(1.20,\yHaikuGoalAccuracy) (2.30,\yHaikuGoalDecisive) (3.40,\yHaikuGoalScore) (4.50,\yHaikuGoalOmission)};
  \draw[cbblue,very thick] (.92,3.27)--(1.16,3.27); \fill[cbblue] (1.04,3.27) circle (.032);
  \node[anchor=west] at (1.21,3.27) {Opus};
  \draw[cbgreen,very thick,dashed] (2.00,3.27)--(2.24,3.27);
  \node[anchor=west] at (2.29,3.27) {Sonnet};
  \draw[cbvermillion,very thick,densely dotted] (3.31,3.27)--(3.55,3.27);
  \node[anchor=west] at (3.60,3.27) {Haiku};

  % Panel B: risk--coverage and admitted evidence for the primary policies.
  \begin{scope}[xshift=5.50cm]
    \node[anchor=west,font=\sffamily\bfseries] at (0,3.55)
      {(b) Risk--coverage and admitted views};
    \draw[->,thick] (.70,.80) -- (5.00,.80);
    \draw[->,thick] (.70,.80) -- (.70,3.12);
    \node[rotate=90] at (.10,1.95) {wrong verdicts (\%, log)};
    \foreach \y/\lab in {.80/{0.1},1.533/{1},2.267/{10},3.00/{100}} {
      \draw[black!15] (.70,\y) -- (4.78,\y);
      \node[left] at (.66,\y) {\lab};
    }
    \foreach \x/\lab in {1.28/80,2.93/90,4.58/100} {
      \draw[black!15] (\x,.80) -- (\x,3.00);
      \node[below] at (\x,.75) {\lab};
    }
    \node at (2.93,.27) {definitive coverage (\%)};
    \draw[black!45,dashed,thick] (\xAgree,\yAgree) -- (\xFixed,\yFixed) -- (\xConf,\yConf);
    % Marker area encodes admitted witnesses for a definitive answer: one, one, and four.
    \filldraw[fill=cbgreen!72,draw=cbgreen!90!black,very thick] (\xAgree,\yAgree) circle (.11);
    \filldraw[fill=cbblue!76,draw=cbblue!90!black,very thick] (\xFixed,\yFixed) circle (.055);
    \filldraw[fill=cbvermillion!74,draw=cbvermillion!90!black,very thick] (\xConf,\yConf) circle (.055);
    \node[anchor=west,align=left,font=\sffamily\fontsize{6.2}{6.8}\selectfont]
      at (1.43,.98) {agreement\\0.167\%, 79.89\%\\4 admitted views};
    \node[anchor=west,align=left,font=\sffamily\fontsize{6.2}{6.8}\selectfont]
      at (1.83,1.80) {fixed (25,5)\\2.28\%, 82.39\%\\1 admitted view};
    \node[anchor=east,align=right,font=\sffamily\fontsize{6.2}{6.8}\selectfont]
      at (4.46,2.83) {score max\\83.33\%, 100\%\\1 admitted view};
  \end{scope}

\end{tikzpicture}


==> figures/figure3_mitigation_utility_editable.tex <==
% ============================================================================
% APPENDIX FIGURE 6 EDIT BLOCK
% Edit percentages/labels here. Bar heights are computed automatically.
% Values are finite percentages over the frozen 1,800-condition experiment.
% ============================================================================
\providecommand{\FConfFalse}{83.33}
\providecommand{\FFixedFalse}{2.28}
\providecommand{\FConsensusFalse}{0.167}
\providecommand{\FConfCorrect}{16.67}
\providecommand{\FConfCoverage}{100.00}
\providecommand{\FFixedCorrect}{80.11}
\providecommand{\FFixedCoverage}{82.39}
\providecommand{\FConsensusCorrect}{79.72}
\providecommand{\FConsensusCoverage}{79.89}
\providecommand{\FPolicyOne}{confidence\\max}
\providecommand{\FPolicyTwo}{fixed\\$(25,5)$}
\providecommand{\FPolicyThree}{all-mode\\consensus}
\providecommand{\FFigureFootnote}{1,800 factorial conditions from 300 hidden trajectories; discrete rates repeat on both producer components.}

% Axis mapping: 0 percent -> 0.80cm and 100 percent -> 3.00cm.
\pgfmathsetmacro{\yConfFalse}{.80 + 2.20*(\FConfFalse/100)}
\pgfmathsetmacro{\yFixedFalse}{.80 + 2.20*(\FFixedFalse/100)}
\pgfmathsetmacro{\yConsensusFalse}{.80 + 2.20*(\FConsensusFalse/100)}
\pgfmathsetmacro{\yConfCorrect}{.80 + 2.20*(\FConfCorrect/100)}
\pgfmathsetmacro{\yConfCoverage}{.80 + 2.20*(\FConfCoverage/100)}
\pgfmathsetmacro{\yFixedCorrect}{.80 + 2.20*(\FFixedCorrect/100)}
\pgfmathsetmacro{\yFixedCoverage}{.80 + 2.20*(\FFixedCoverage/100)}
\pgfmathsetmacro{\yConsensusCorrect}{.80 + 2.20*(\FConsensusCorrect/100)}
\pgfmathsetmacro{\yConsensusCoverage}{.80 + 2.20*(\FConsensusCoverage/100)}

\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
  \definecolor{cbblue}{HTML}{0072B2}
  \definecolor{cbgreen}{HTML}{009E73}
  \definecolor{cbvermillion}{HTML}{D55E00}

  \node[anchor=west,font=\bfseries] at (0,3.55) {(a) False promotions};
  \draw[->,thick] (.70,.80) -- (5.00,.80);
  \draw[->,thick] (.70,.80) -- (.70,3.12);
  \node[rotate=90] at (.12,1.95) {false (\%)};
  \foreach \y/\lab in {.80/0,1.35/25,1.90/50,2.45/75,3.00/100} {
    \draw[black!15] (.70,\y) -- (4.75,\y);
    \node[left] at (.66,\y) {\lab};
  }
  \fill[cbvermillion!78] (1.08,.80) rectangle (1.64,\yConfFalse);
  \fill[cbvermillion!78] (2.48,.80) rectangle (3.04,\yFixedFalse);
  \fill[cbvermillion!78] (3.88,.80) rectangle (4.44,\yConsensusFalse);
  \node[above,font=\bfseries] at (1.36,\yConfFalse) {\FConfFalse};
  \node[above,font=\bfseries] at (2.76,\yFixedFalse) {\FFixedFalse};
  \node[above,font=\bfseries] at (4.16,\yConsensusFalse) {\FConsensusFalse};
  \node[below,align=center] at (1.36,.75) {\FPolicyOne};
  \node[below,align=center] at (2.76,.75) {\FPolicyTwo};
  \node[below,align=center] at (4.16,.75) {\FPolicyThree};

  \begin{scope}[xshift=5.35cm]
    \node[anchor=west,font=\bfseries] at (0,3.55) {(b) Utility retained};
    \draw[->,thick] (.70,.80) -- (5.00,.80);
    \draw[->,thick] (.70,.80) -- (.70,3.12);
    \node[rotate=90] at (.12,1.95) {rate (\%)};
    \foreach \y/\lab in {.80/0,1.35/25,1.90/50,2.45/75,3.00/100} {
      \draw[black!15] (.70,\y) -- (4.75,\y);
      \node[left] at (.66,\y) {\lab};
    }
    % Blue is held-out-truth correct; green is terminal coverage.
    \fill[cbblue!80] (1.05,.80) rectangle (1.34,\yConfCorrect);
    \fill[cbgreen!70] (1.38,.80) rectangle (1.67,\yConfCoverage);
    \fill[cbblue!80] (2.45,.80) rectangle (2.74,\yFixedCorrect);
    \fill[cbgreen!70] (2.78,.80) rectangle (3.07,\yFixedCoverage);
    \fill[cbblue!80] (3.85,.80) rectangle (4.14,\yConsensusCorrect);
    \fill[cbgreen!70] (4.18,.80) rectangle (4.47,\yConsensusCoverage);
    \node[below,align=center] at (1.36,.75) {\FPolicyOne};
    \node[below,align=center] at (2.76,.75) {\FPolicyTwo};
    \node[below,align=center] at (4.16,.75) {\FPolicyThree};
    \fill[cbblue!80] (1.05,3.20) rectangle (1.25,3.31);
    \node[anchor=west] at (1.30,3.255) {held-out correct};
    \fill[cbgreen!70] (2.85,3.20) rectangle (3.05,3.31);
    \node[anchor=west] at (3.10,3.255) {terminal coverage};
  \end{scope}

  \node[anchor=west,text=black!65] at (.70,-.08)
    {\FFigureFootnote};
\end{tikzpicture}


==> figures/figure5_agent_goals_editable.tex <==
% Editable appendix figure rebuilt from the August-20 static agent plot.
% Panel A denominators: 180 in-library cases per model/goal.
% Panel B denominators: 188, 158, and 163 model-flagged cases.
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize]
  \definecolor{cbblue}{HTML}{0072B2}
  \definecolor{cbgreen}{HTML}{009E73}
  \definecolor{cbvermillion}{HTML}{D55E00}
  \definecolor{cborange}{HTML}{E69F00}
  \definecolor{cbcharcoal}{HTML}{273142}

  \node[anchor=west,font=\sffamily\bfseries\fontsize{7.1}{7.7}\selectfont] at (0,3.55)
    {(a) Goal wording changes false omissions};
  \draw[->,thick] (.72,.75)--(5.25,.75);
  \draw[->,thick] (.72,.75)--(.72,3.18);
  \node[rotate=90] at (.10,1.90) {false omissions (\%)};
  \foreach \y/\lab in {.75/0,1.325/25,1.90/50,2.475/75,3.05/100} {
    \draw[black!15] (.72,\y)--(5.05,\y); \node[left] at (.68,\y) {\lab};
  }
  \foreach \x/\lab in {1.25/accuracy,2.35/decisive,3.45/score,4.55/omission}
    {\node[below,align=center] at (\x,.70) {\lab};}
  % y = .75 + .023*percentage
  \draw[cbblue,very thick]
    plot[mark=*,mark size=1.8pt] coordinates {(1.25,.7755) (2.35,.9161) (3.45,2.9734) (4.55,3.0371)};
  \draw[cbgreen,very thick,dashed]
    plot[mark=square*,mark size=1.7pt] coordinates {(1.25,.8395) (2.35,.9161) (3.45,2.5900) (4.55,3.0500)};
  \draw[cbvermillion,very thick,densely dotted]
    plot[mark=triangle*,mark size=2.0pt] coordinates {(1.25,.8139) (2.35,.9289) (3.45,2.0534) (4.55,3.0500)};
  \draw[cbblue,very thick] (.95,3.34)--(1.20,3.34); \fill[cbblue] (1.075,3.34) circle (.035);
  \node[anchor=west] at (1.26,3.34) {Opus};
  \draw[cbgreen,very thick,dashed] (2.00,3.34)--(2.25,3.34);
  \node[anchor=west] at (2.31,3.34) {Sonnet};
  \draw[cbvermillion,very thick,densely dotted] (3.35,3.34)--(3.60,3.34);
  \node[anchor=west] at (3.66,3.34) {Haiku};

  \begin{scope}[xshift=5.65cm]
    \node[anchor=west,font=\sffamily\bfseries\fontsize{7.1}{7.7}\selectfont] at (0,3.55)
      {(b) Distrust report versus selected view};
    \draw[->,thick] (.72,.75)--(5.25,.75);
    \draw[->,thick] (.72,.75)--(.72,3.18);
    \node[rotate=90] at (.10,1.90) {coarse-view selections (\%)};
    \foreach \y/\lab in {.75/0,1.325/25,1.90/50,2.475/75,3.05/100} {
      \draw[black!15] (.72,\y)--(5.05,\y); \node[left] at (.68,\y) {\lab};
    }
    \fill[cbblue!78] (1.05,.75) rectangle (1.35,.7744);
    \fill[cborange!82] (1.40,.75) rectangle (1.70,2.8911);
    \fill[cbblue!78] (2.45,.75) rectangle (2.75,.8810);
    \fill[cborange!82] (2.80,.75) rectangle (3.10,2.9918);
    \fill[cbblue!78] (3.85,.75) rectangle (4.15,1.0181);
    \fill[cborange!82] (4.20,.75) rectangle (4.50,2.9513);
    \node[below] at (1.375,.70) {Opus};
    \node[below] at (2.775,.70) {Sonnet};
    \node[below] at (4.175,.70) {Haiku};
    \fill[cbblue!78] (1.00,3.30) rectangle (1.20,3.41);
    \node[anchor=west] at (1.25,3.355) {accuracy goal};
    \fill[cborange!82] (2.85,3.30) rectangle (3.05,3.41);
    \node[anchor=west] at (3.10,3.355) {omission goal};
  \end{scope}
\end{tikzpicture}

